One-Loop Splitting Amplitudes in Gauge Theory

We recompute the functions describing the collinear factorization of one-loop amplitudes using the unitarity-based method. We present the results in a form suitable for use as an ingredient in two-loop calculations. We also present a function summarizing the behavior at one loop in both the soft and collinear limits.

==> (inline-ps-0) <==
0.69 0 0.50 0 setrgbcolor

==> (inline-ps-1) <==
0 0 0 0 setrgbcolor
